Bethe Ansatz for the Weakly Asymmetric Simple Exclusion Process and phase transition in the current distribution

The probability distribution of the current in the asymmetric simple exclusion process is expected to undergo a phase transition in the regime of weak asymmetry of the jumping rates. This transition was first predicted by Bodineau and Derrida using a linear stability analysis of the hydrodynamical limit of the process and further arguments have been given by Mallick and Prolhac. However it has been impossible so far to study what happens after the transition. The present paper presents an analysis of the large deviation function of the current on both sides of the transition from a Bethe ansatz approach of the weak asymmetry regime of the exclusion process.

==> ellipticfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}-15}}%
      \put(726,1059){\makebox(0,0)[r]{\strut{}-10}}%
      \put(726,1679){\makebox(0,0)[r]{\strut{}-5}}%
      \put(726,2298){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,2917){\makebox(0,0)[r]{\strut{} 5}}%
      \put(726,3536){\makebox(0,0)[r]{\strut{} 10}}%
      \put(726,4156){\makebox(0,0)[r]{\strut{} 15}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}$\widetilde{\lambda}(\gamma)$ }}%
      \put(858,220){\makebox(0,0){\strut{}-25}}%
      \put(1860,220){\makebox(0,0){\strut{}-20}}%
      \put(2862,220){\makebox(0,0){\strut{}-15}}%
      \put(3864,220){\makebox(0,0){\strut{}-10}}%
      \put(4865,220){\makebox(0,0){\strut{}-5}}%
      \put(5867,220){\makebox(0,0){\strut{} 0}}%
      \put(6869,220){\makebox(0,0){\strut{} $\gamma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,4602){\makebox(0,0)[r]{\strut{}$\widetilde{\lambda}_\mathrm{travelling}(\gamma)$}}%
      \csname LTb\endcsname%
      \put(5882,4382){\makebox(0,0)[r]{\strut{}$\widetilde{\lambda}_\mathrm{Gauss}(\gamma)$}}%
      \csname LTb\endcsname%
      \put(5882,4162){\makebox(0,0)[r]{\strut{$-\pi^2/2$}}}%
      \csname LTb\endcsname%
      \put(5882,3942){\makebox(0,0)[r]{\strut{}$0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{elliptic}}%
    \gplfronttext
  \end{picture}%
\endgroup

